A Correct by Construction Fault Tolerant Voter for Input Selection of a Control System

Safety-critical systems use redundant input units to improve their reliability and fault tolerance. A voting logic is then used to select a reliable input from the redundant sources. A fault detection and isolation rules help in selecting input units that can participate in voting. This work deals with the formal requirement formulation, design, verification and synthesis of a generic voting unit for an $N$-modular redundant measurement system used for control applications in avionics systems. The work follows a correct-by-construction approach, using the Rocq theorem prover.

==> fig_design_diagram.tex <==
  \begin{tikzpicture}[shorten >=1pt, node distance=13cm, on grid, auto]
    \node[state, initial, minimum size=4cm] (init)   {\parbox{4.2cm}{ \centering {\LARGE $\mathbf{s_0}$}\\ {\Large $\mathtt{isolated\_units =0}$ \\ \texttt{age = 0} \\ \texttt{valid}}}}; 
     
    \node[state, minimum size=3.2cm, below=of init] (validagenonzero)   {\parbox{3.25cm}{ \centering {\LARGE $\mathbf{s_1}$} {\Large\\\texttt{0 < age < persistence\_lmt} \\  \texttt{ valid}}}}; 
    
     \node[state,  minimum size=1cm, right=of validagenonzero] (validagezero)   {\parbox{3.65cm}{  \centering{\LARGE $\mathbf{s_2}$}\\ {\Large$\mathtt{isolated\_units > 0}$ \\ \texttt{age = 0} \\ \texttt{valid}}}};

    \node[state, minimum size=4cm, below=of validagenonzero] (un_id) {\parbox{4.3cm}{  \centering {\LARGE $\mathbf{s_3}$}\\ {\Large\texttt{0 < age < 2*persistence\_lmt-1} \\
     \texttt{un\_id }}}}; 
     
    \node[state, minimum size=4cm, right=of un_id] (not_valid) {\parbox{5cm}{ \centering {\LARGE $\mathbf{s_4}$}\\ {\Large\texttt{age =2*persistence\_lmt} \\
     \texttt{not\_valid}}}}; 
    
    % Define transitions
    \path[->] 
   (init) edge [loop above] node {\parbox{5.5cm}{ \Large \texttt{prime\_unit is healthy and isolated\_units = 0?\\: update output} }} ()

   (init) edge [bend left=20] node[pos=0.3] {\parbox{6cm}{ \Large{\texttt{prime\_unit is 
    unhealthy?\\: incr age}} }}(validagenonzero)
 
    (validagezero) edge [bend left=10] node[pos=0.45] {\parbox{6.2cm}{\Large{\texttt{prime\_unit is 
    unhealthy\\and not\_isolated?: incr age}}}}(validagenonzero)
    
    (validagenonzero) edge [loop left] node [sloped, pos=0.86] {\parbox{4.1cm}{{\Large $\mathtt{non\_isolated\_units}$ $\mathtt{\ge  min\_required}$ \\ \texttt{prime\_unit is unhealthy and not\_isolated?\\: incr age} }}} ()

     (validagenonzero) edge [bend left=20] node {\parbox{5.2cm}{\Large\texttt{prime\_unit is 
    healthy and }$\mathtt{isolated\_units =0}$\texttt{?\\: reset \texttt{age},\\update output}} }(init)

    (validagenonzero) edge [->, sloped, rotate around={0.1:(validagezero)}] node {\parbox{6cm}{\Large \texttt{prime\_unit is 
    healthy and} $\mathtt{isolated\_units > 0}$ \texttt{?\\ : reset \texttt{age}, update output}}}(validagezero)
     
    (validagenonzero) edge [bend left =60 ] node[pos=0.52]{\parbox{8cm}{\Large \texttt{previous prime\_unit is isolated} and $\mathtt{non\_isolated\_units \ge min\_required}$ \texttt{and} $\mathtt{healthy\_list \ne nil}$ \texttt{?: switch prime\_unit, reset age, update output}}}(validagezero)
    
 
 (validagezero) edge [loop right, pos=0.45] node {\parbox{2.2cm}{\Large \texttt{prime\_unit is healthy ?: update output}} } () 

 (validagenonzero) edge [bend left =15] node [pos=0.7] {\parbox{4.1cm}{ \Large $\mathtt{non\_isolated\_units}$ $\mathtt{< min\_required?}$\\\texttt{: set age to 2*persistence\_lmt} }} (not_valid)
 
    (un_id) edge [->, sloped, rotate around={0.1:(validagezero)}] node {\parbox{4.6cm} {\Large {$\mathtt{non\_isolated\_units <}$ $\mathtt{min\_required}$\texttt{?\\: set age to 2*persistence\_lmt}}}} (not_valid)


     (validagenonzero) edge [->, left] node  {\parbox{5cm}{\Large $\mathtt{non\_isolated\_units \ge}$ \texttt{min\_required and} $\mathtt{healthy\_list = nil}$ \texttt{and
  \\  previous prime\_unit is isolated?\\: incr age }}}(un_id)
      
 (un_id) edge [bend left =3, sloped] node [pos=0.3] {\parbox{4.6cm}{\raggedright \Large
    $\mathtt{non\_isolated\_units\ge}$ $\mathtt{min\_required }$ \texttt{and}
     $\mathtt{healthy\_list \ne nil}$\texttt{?\\
    : switch \textit{prime\_unit}, update output}}} (validagezero)

 (un_id) edge [loop below] node {\parbox{7.4cm}{\Large$\mathtt{non\_isolated\_units \ge min\_required}$ 
 \texttt{ and } $\mathtt{healthy\_list = nil}$
 \texttt{ and \\ previous prime\_unit is isolated?\\: incr age}}} ()

 (not_valid) edge [loop below] node {} ()

  (init) edge [bend left=90] node {\parbox{6cm}{\Large {\texttt{prime\_unit is healhy but another unit isolated?\\ : update output}}} }(validagezero)

  (validagezero) edge [bend left] node{\parbox{5cm} {\raggedright \Large {\texttt{prime\_unit is healthy but} $\mathtt{non\_isolated\_units}$ $ < \mathtt{min\_required}$ \texttt{?\\: set age to} $\mathtt{2*persistence\_lmt}$}}}  (not_valid)
        
    ;


    
\end{tikzpicture}




==> fig_sys_setup_generic.tex <==
\begin{tikzpicture}[node distance=2.5cm, auto]
% Block styles
\tikzstyle{block} = [rectangle, draw, fill=gray!20, text centered, minimum height=3em, minimum width=3.2cm, minimum height=1.75cm]
\tikzstyle{arrow} = [thick,->,>=Stealth]

% Blocks
\node (source) [cloud, cloud puffs = 10, draw, minimum width = 3.5cm, minimum height = 2cm, fill = gray!10] at (-7,-1){\LARGE Data};
\node (source2) [cloud, cloud puffs = 10, draw, minimum width = 3.5cm, minimum height = 2cm, fill = gray!10] at (-11,-1){\LARGE Data};
\node (input1) [block] at (-2.4,1) {\LARGE Input Unit 1};
%\node (input2) [block] at (1,-2) {Input Unit 2};
\node (inputn) [block] at (-2.4,-4.2) {\LARGE Input Unit N};
\node (voter) [block] at (7.1,-2) {\LARGE Input Selection Unit};
\node (controller) [block] at (18,-2) {\LARGE Controller};

% Arrows (outside the blocks)

\draw [arrow] (source) -- (input1.west);
\draw [arrow] (source) -- (inputn.west);
\draw [arrow] (source) -- (-3.4,-1);

\draw [arrow] (input1) -- (voter) 
node[pos=0.4, sloped]{\parbox{4cm}{\LARGE(unit status info,\\ measured value)}}(voter);

%\draw [arrow] (input2.east) -- (voter.west)
%node[midway]{(\texttt{u\_id,self\_health,measured\_value})};

\draw [arrow] (inputn) -- node[pos=0.4, sloped] 
{\parbox{4cm}{\LARGE\raggedleft(unit status info,\\ measured value)}}(voter.west);

\draw [arrow] (voter) -- node[pos=0.5]
{\parbox{5.5cm}{\LARGE(output value,\\
reliability parameters)}} (controller);


\draw [arrow] (voter.east) -- (controller.west);

\path (input1) -- (inputn) node [black, font=\Huge, pos=0.5, sloped] {~~$\dots$ $\dots$~~};

%\path[->] (voter)  edge [in=-163, out=-13,loop]  
%                node[below] {\LARGE preserved data}     (voter);
\draw [arrow]  (voter) -- (11,-2.5);
\draw [arrow]  (11,-2.5) -- (11, -5);
\draw [arrow]  (11, -5) -- node[above] {\LARGE preserved data} (3.3, -5);
\draw [arrow]  (3.3, -5) -- (3.3,-2.8);
\draw [arrow]  (3.3, -2.8) -- (voter);

%[arrow, bend left, in=20, out=20](voter.east) -- (voter.west);
\end{tikzpicture}


==> fig_voter_generator.tex <==
\begin{tikzpicture}[node distance=2.5cm, auto]
% Block styles
\tikzstyle{block} = [rectangle, draw, fill=gray!20, text centered, minimum height=3em, minimum width=2cm]
\tikzstyle{arrow} = [thick,->,>=Stealth]

% Blocks
\node (config) [block] at (-3,1) {Configuration Module};
%\node (input2) [block] at (1,-2) {Input Unit 2};
\node (votergen) [block] at (4,1) {Voter Generator};

\node (code) [cloud, cloud puffs = 8, draw, minimum width = 2cm, minimum height = 2cm, fill = gray!10] at (10,1){\parbox{2.1cm}{\centering Correct by\\ Construction\\ Voter Unit Code}};

% Arrows (outside the blocks)
\draw [arrow] (config) -- (votergen) 
node[midway]{\parbox{3.3cm}{(number of units,\\ error threshold,\\ max simul fault,\\persistence limit)}};

\draw [arrow] (votergen) -- (code);

%\draw [arrow] (votergen) -- (8,1) 
%node[pos=0.7]{\parbox{3.3cm}{Voter Unit Code}};
%[arrow, bend left, in=20, out=20](voter.east) -- (voter.west);
\end{tikzpicture}

